On the multiplicity of isometry-invariant geodesics on product manifolds

We prove that on any closed Riemannian manifold $(M_1\times M_2,g)$, with $\rank\Hom_1(M_1)\neq0$ and $\dim(M_2)\geq2$, every isometry homotopic to the identity admits infinitely many isometry-invariant geodesics.

==> homotopy.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'homotopy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.4368042bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.21666644)%
    \put(0,0){\includegraphics[width=\unitlength]{homotopy.pdf}}%
    \put(0.17260358,0.90436137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.04352609,1.03703535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(0)$}}}%
    \put(0.1536075,1.03703535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(s)$}}}%
    \put(0.41861833,1.03703535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(1)$}}}%
    \put(0.6795897,0.58247517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(s)(0)$}}}%
    \put(0.6795897,0.64363151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(s)(p)$}}}%
    \put(0.6795897,0.96082921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(s)(mp)$}}}%
    \put(0.47960825,0.6273234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(0)(p)$}}}%
    \put(0.45942686,0.94941323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(0)(mp)$}}}%
    \put(0.41417102,0.31950233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(1)(0)$}}}%
    \put(0.41417102,0.48442115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(1)(kp)$}}}%
    \put(0.41417102,0.66707496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(1)(mp)$}}}%
    \put(-0.00169215,0.67217132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(0)(mp)$}}}%
    \put(0.21949011,0.81058831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(a)}}}}%
    \put(0.41417102,0.34987719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(1)(p)$}}}%
    \put(0.23477904,0.52926913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(s)((k+1)p)$}}}%
    \put(0.16954561,0.48034406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(s)(kp)$}}}%
    \put(0.00646203,0.49665242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(0)((k+1)p)$}}}%
    \put(0.7943598,0.05571446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(1)(0)$}}}%
    \put(0.72199159,0.35517724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(1)((m-1)p)$}}}%
    \put(0.81066816,0.41653751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(1)(mp)$}}}%
    \put(0.7943598,0.08608932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(1)(p)$}}}%
    \put(0.65166161,0.41796439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(s)(mp)$}}}%
    \put(0.57011982,0.36903944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(s)((m-1)p)$}}}%
    \put(0.68020123,0.54557749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(b)}}}}%
    \put(0.21949011,0.2683354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(c)}}}}%
    \put(0.68020123,0.00332458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(d)}}}}%
  \end{picture}%
\endgroup%

